GeoTop: Advancing Image Classification with Geometric-Topological Analysis

A fundamental challenge in diagnostic imaging is the phenomenon of topological equivalence, where benign and malignant structures share global topology but differ in critical geometric detail, leading to diagnostic errors in both conventional and deep learning models. We introduce GeoTop, a mathematically principled framework that unifies Topological Data Analysis (TDA) and Lipschitz-Killing Curvatures (LKCs) to resolve this ambiguity. Unlike hybrid deep learning approaches, GeoTop provides intrinsic interpretability by fusing the capacity of persistent homology to identify robust topological signatures with the precision of LKCs in quantifying local geometric features such as boundary complexity and surface regularity. The framework's clinical utility is demonstrated through its application to skin lesion classification, where it achieves a consistent accuracy improvement of 3.6% and reduces false positives and negatives by 15-18% compared to conventional single-modality methods. Crucially, GeoTop directly addresses the problem of topological equivalence by incorporating geometric differentiators, providing both theoretical guarantees (via a formal lemma) and empirical validation via controlled benchmarks. Beyond its predictive performance, GeoTop offers inherent mathematical interpretability through persistence diagrams and curvature-based descriptors, computational efficiency for large datasets (processing 224x224 pixel images in less or equal 0.5 s), and demonstrated generalisability to molecular-level data. By unifying topological invariance with geometric sensitivity, GeoTop provides a principled, interpretable solution for advanced shape discrimination in diagnostic imaging.

==> Figtikzchap3/geotop_pipeline.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usetikzlibrary{positioning}

\usetikzlibrary{positioning, arrows.meta, calc} % Added calc library here

%\begin{document}
\begin{tikzpicture}[
    node distance=5mm,
    arrow/.style={-{Latex[length=2.5mm]}, thick},
    annotation/.style={font=\small\itshape, align=center},
    process/.style={rectangle, draw, thick, minimum width=2cm, minimum height=1cm, align=center},
    imagebox/.style={rectangle, draw, thick, minimum width=2cm, minimum height=2cm}
]

% Title
\node[font=\large\bfseries, align=center] (title) at (0,5.5) 
    {};
    
% Left Column - Image Processing Pipeline
\node[imagebox] (original) at (-4,3) {\includegraphics[width=1.8cm]{figure/u.pdf}};
\node[below left=0.125cm and 1.5cm of original.south, annotation, rotate=90, anchor=north west] {Original Image};

\node[process, below=0.7cm of original] (filtration) {Filtration Process};
\node[imagebox, below=0.5cm of filtration] (binary) {\includegraphics[width=1.8cm]{figure/u3.pdf}};
\node[below=0.1cm of binary, annotation] {Excursion Set};

% Middle Column - Topological Features
\node[process, right=3.5cm of filtration] (tda) {Persistent Homology};
\node[imagebox, below=0.5cm of tda] (barcode) {\includegraphics[width=2.2cm]{figure/barcodebenign.pdf}};
\node[below left=2.5cm and 2.1cm of tda.south, annotation, rotate=90, anchor=north west] {Persistence\\ Barcode};

\node[imagebox, below=0.7cm of barcode] (diagram) {\includegraphics[width=2.2cm]{figure/diagrambenign.pdf}};
\node[below left=-0.1cm and 2.1cm of diagram.south, annotation, rotate=90, anchor=north west] {Persistence\\ Diagram};

% Right Column - Geometric Features
\node[process, right=3.5cm of tda] (lkc) {LKC Analysis};
\node[imagebox, below=0.5cm of lkc] (curves) {\includegraphics[width=2.5cm]{figure/LKCbenign.pdf}};
\node[below=0.1cm of curves, annotation] {LKC Profiles};

% Bottom - Feature Fusion
\node[process, draw=orange!80!black, fill=orange!10, 
      minimum width=6cm, below=3.5cm of $(binary.south)!0.5!(curves.south)$] (fusion) 
    {Feature Fusion \\ (Geometric + Topological)};
    
\node[process, right=0.5cm of fusion] (classifier) {Classifier};
\node[above=0mm of classifier, annotation] {};

% Arrows - Optimized routing
\draw[arrow] (original) -- (filtration);
\draw[arrow] (filtration) -- (binary);

% Left to middle flow
\draw[arrow] (binary.east) -- ++(0.8,0) coordinate (mid1) 
    -- ($(mid1)+(0,1.0)$) -- ($(tda.west)-(0.7,0)$) -- (tda.west);

% Left to right flow
\draw[arrow] (binary.east) -- ++(0.8,0) coordinate (mid2)
    -- ($(mid2)+(0,0.7)$) -- ($(lkc.west)-(0.35,0)$) -- (lkc.west);

% Middle column flow
\draw[arrow] (tda) -- (barcode);
\draw[arrow] (barcode) -- (diagram);

% Right column flow
\draw[arrow] (lkc) -- (curves);

% Middle to fusion
\draw[arrow] (diagram.south) -- ++(0,-0.9);
    %to[out=-180,in=180,looseness=1.0] ($(fusion.north)-(1.3,0)$) -- (fusion.north);

% Right to fusion
\draw[arrow] (curves.south) -- ++(0,-0.8) 
    to[out=-90,in=0,looseness=0.9] ($(fusion.north)+(1.3,0)$) -- (fusion.north);

% Final classifier arrow
\draw[arrow] (fusion) -- (classifier);

% Highlighting boxes
\draw[rounded corners,dashed,thick,blue] 
    ($(original.north west)+(-0.6,0.08)$) rectangle ($(binary.south east)+(0.6,-0.1)$);
\node[blue,anchor= south west,xshift=-0.3cm] at (original.north west) {Image Processing};

\draw[rounded corners,dashed,thick,red!80!black] 
    ($(tda.north west)+(-0.325,0.08)$) rectangle ($(diagram.south east)+(0.6,-0.1)$);
\node[red!80!black,anchor= south west,xshift=-0.01cm] at (tda.north west) {Topological Features};

\draw[rounded corners,dashed,thick,green!60!black] 
    ($(lkc.north west)+(-0.3,0.07)$) rectangle ($(curves.south east)+(0.1,-0.1)$);
\node[green!60!black,anchor= south west,xshift=-0.4cm] at (lkc.north west) {Geometric Features};

\end{tikzpicture}
%\end{document}
